Entanglement transfer, accumulation and retrieval via quantum-walk-based qubit-qudit dynamics

The generation and control of quantum correlations in high-dimensional systems is a major challenge in the present landscape of quantum technologies. Achieving such non-classical high-dimensional resources will potentially unlock enhanced capabilities for quantum cryptography, communication and computation. We propose a protocol that is able to attain entangled states of $d$-dimensional systems through a quantum-walk-based {\it transfer \& accumulate} mechanism involving coin and walker degrees of freedom. The choice of investigating quantum walks is motivated by their generality and versatility, complemented by their successful implementation in several physical systems. Hence, given the cross-cutting role of quantum walks across quantum information, our protocol potentially represents a versatile general tool to control high-dimensional entanglement generation in various experimental platforms. In particular, we illustrate a possible photonic implementation where the information is encoded in the orbital angular momentum and polarization degrees of freedom of single photons.

==> tikz-figures/TC1.tex <==
\documentclass{standalone}

\usepackage{amsmath,amssymb}

\usepackage{tikz}
\usetikzlibrary{quantikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{calc,math}

\usetikzlibrary{quantikz}
\usepackage{physics}

\newcommand{\on}[1]{\operatorname{#1}}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da21088942034957192] 
\draw  [draw=red, decorate, decoration=snake]  (45,62) -- (45,135) ;
%Straight Lines [id:da5410877290710232] 
\draw  [draw=red, decorate, decoration=snake]  (115,60) -- (115,135) ;
%Straight Lines [id:da730027415704626] 
\draw  [draw=blue, decorate, decoration=snake]  (45,135) -- (115,135) ;
%Shape: Circle [id:dp9854151274628302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,65) .. controls (40,62.24) and (42.24,60) .. (45,60) .. controls (47.76,60) and (50,62.24) .. (50,65) .. controls (50,67.76) and (47.76,70) .. (45,70) .. controls (42.24,70) and (40,67.76) .. (40,65) -- cycle ;
%Shape: Circle [id:dp8966133290287497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,135) .. controls (40,132.24) and (42.24,130) .. (45,130) .. controls (47.76,130) and (50,132.24) .. (50,135) .. controls (50,137.76) and (47.76,140) .. (45,140) .. controls (42.24,140) and (40,137.76) .. (40,135) -- cycle ;
%Shape: Circle [id:dp5805720403493042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,65) .. controls (110,62.24) and (112.24,60) .. (115,60) .. controls (117.76,60) and (120,62.24) .. (120,65) .. controls (120,67.76) and (117.76,70) .. (115,70) .. controls (112.24,70) and (110,67.76) .. (110,65) -- cycle ;
%Shape: Circle [id:dp767403568793527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,135) .. controls (110,132.24) and (112.24,130) .. (115,130) .. controls (117.76,130) and (120,132.24) .. (120,135) .. controls (120,137.76) and (117.76,140) .. (115,140) .. controls (112.24,140) and (110,137.76) .. (110,135) -- cycle ;
%Right Arrow [id:dp0988377616542766] 
\draw   (159.67,97.17) -- (179.57,97.17) -- (179.57,94.67) -- (192.83,99.67) -- (179.57,104.67) -- (179.57,102.17) -- (159.67,102.17) -- cycle ;
%Shape: Rectangle [id:dp24725342060756206] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (36,126) -- (54,126) -- (54,144) -- (36,144) -- cycle ;
%Straight Lines [id:da7435547473684463] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5] (44.8,143.8) -- (44.82,152.33) ;
\draw [shift={(44.83,155.33)}, rotate = 269.83] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6038206266107193] 
\draw [draw=blue, decorate, decoration=snake] (259.4,99.6) -- (212.8,100) ;
%Straight Lines [id:da6980552336067618] 
\draw  [draw=red, decorate, decoration=snake]  (276.8,60) -- (276.8,135) ;
%Shape: Circle [id:dp7674121181277671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,100) .. controls (207.8,97.24) and (210.04,95) .. (212.8,95) .. controls (215.56,95) and (217.8,97.24) .. (217.8,100) .. controls (217.8,102.76) and (215.56,105) .. (212.8,105) .. controls (210.04,105) and (207.8,102.76) .. (207.8,100) -- cycle ;
%Shape: Circle [id:dp5465628832571865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.8,65) .. controls (271.8,62.24) and (274.04,60) .. (276.8,60) .. controls (279.56,60) and (281.8,62.24) .. (281.8,65) .. controls (281.8,67.76) and (279.56,70) .. (276.8,70) .. controls (274.04,70) and (271.8,67.76) .. (271.8,65) -- cycle ;
%Shape: Circle [id:dp5577767638934235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.8,135) .. controls (271.8,132.24) and (274.04,130) .. (276.8,130) .. controls (279.56,130) and (281.8,132.24) .. (281.8,135) .. controls (281.8,137.76) and (279.56,140) .. (276.8,140) .. controls (274.04,140) and (271.8,137.76) .. (271.8,135) -- cycle ;
%Shape: Ellipse [id:dp15923894457168264] 
\draw [draw=red]  (260.22,100.41) .. controls (260.58,74.76) and (268.29,54.07) .. (277.42,54.2) .. controls (286.55,54.33) and (293.66,75.23) .. (293.29,100.88) .. controls (292.93,126.53) and (285.22,147.22) .. (276.09,147.09) .. controls (266.96,146.96) and (259.85,126.06) .. (260.22,100.41) -- cycle ;

% Text Node
\draw (2.8,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 1)}_{\mathcal{W}}$};
% Text Node
\draw (126,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{W}}$};
% Text Node
\draw (2.8,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 1)}_{\mathcal{C}}$};
% Text Node
\draw (126,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{C}}$};
% Text Node
\draw (33.13,156.73) node [anchor=north west][inner sep=0.75pt]    {$\langle \gamma |$};
% Text Node
\draw (197.8,71.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 1)}_{\mathcal{W}}$};
% Text Node
\draw (289.8,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{W}}$};
% Text Node
\draw (289.8,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{C}}$};
\end{tikzpicture}

\end{document}


==> tikz-figures/TC1_general.tex <==
\documentclass{standalone}

\usepackage{amsmath,amssymb}

\usepackage{tikz}
\usetikzlibrary{quantikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{calc,math}

\usepackage{physics}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232

%Straight Lines [id:da2698248251783375] 
\draw [draw=red, decorate, decoration=snake] (186,62) -- (186,135) ;
%Straight Lines [id:da9636019489378673] 
\draw  [draw=red, decorate, decoration=snake]  (256,60) -- (256,135) ;
%Straight Lines [id:da7979765257489624] 
\draw [draw=blue, decorate, decoration=snake] (202.54,100.92) -- (238.66,100.44) ;
%Shape: Circle [id:dp17171950821270499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,65) .. controls (181,62.24) and (183.24,60) .. (186,60) .. controls (188.76,60) and (191,62.24) .. (191,65) .. controls (191,67.76) and (188.76,70) .. (186,70) .. controls (183.24,70) and (181,67.76) .. (181,65) -- cycle ;
%Shape: Circle [id:dp7539614365582425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,135) .. controls (181,132.24) and (183.24,130) .. (186,130) .. controls (188.76,130) and (191,132.24) .. (191,135) .. controls (191,137.76) and (188.76,140) .. (186,140) .. controls (183.24,140) and (181,137.76) .. (181,135) -- cycle ;
%Shape: Circle [id:dp5479550400453568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,65) .. controls (251,62.24) and (253.24,60) .. (256,60) .. controls (258.76,60) and (261,62.24) .. (261,65) .. controls (261,67.76) and (258.76,70) .. (256,70) .. controls (253.24,70) and (251,67.76) .. (251,65) -- cycle ;
%Shape: Circle [id:dp4938703436561742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,135) .. controls (251,132.24) and (253.24,130) .. (256,130) .. controls (258.76,130) and (261,132.24) .. (261,135) .. controls (261,137.76) and (258.76,140) .. (256,140) .. controls (253.24,140) and (251,137.76) .. (251,135) -- cycle ;
%Shape: Rectangle [id:dp24725342060756206] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (177,126) -- (195,126) -- (195,144) -- (177,144) -- cycle ;
%Straight Lines [id:da7435547473684463] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (185.8,143.8) -- (185.82,151.33) ;
\draw [shift={(185.83,155.33)}, rotate = 269.83] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Right Arrow [id:dp5596697397183885] 
\draw   (300.67,97.17) -- (320.57,97.17) -- (320.57,94.67) -- (333.83,99.67) -- (320.57,104.67) -- (320.57,102.17) -- (300.67,102.17) -- cycle ;
%Straight Lines [id:da1417261779211143] 
\draw [draw=blue, decorate, decoration=snake] (400.4,100) -- (353.8,100) ;
%Straight Lines [id:da8022192144372267] 
\draw [draw=red, decorate, decoration=snake] (417.8,60) -- (417.8,135) ;
%Shape: Circle [id:dp9476748423291472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.8,100) .. controls (348.8,97.24) and (351.04,95) .. (353.8,95) .. controls (356.56,95) and (358.8,97.24) .. (358.8,100) .. controls (358.8,102.76) and (356.56,105) .. (353.8,105) .. controls (351.04,105) and (348.8,102.76) .. (348.8,100) -- cycle ;
%Shape: Circle [id:dp9505056317553204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.8,65) .. controls (412.8,62.24) and (415.04,60) .. (417.8,60) .. controls (420.56,60) and (422.8,62.24) .. (422.8,65) .. controls (422.8,67.76) and (420.56,70) .. (417.8,70) .. controls (415.04,70) and (412.8,67.76) .. (412.8,65) -- cycle ;
%Shape: Circle [id:dp730831673390409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.8,135) .. controls (412.8,132.24) and (415.04,130) .. (417.8,130) .. controls (420.56,130) and (422.8,132.24) .. (422.8,135) .. controls (422.8,137.76) and (420.56,140) .. (417.8,140) .. controls (415.04,140) and (412.8,137.76) .. (412.8,135) -- cycle ;
%Shape: Ellipse [id:dp4600391404472841] 
\draw [color=red] (401.22,100.41) .. controls (401.58,74.76) and (409.29,54.07) .. (418.42,54.2) .. controls (427.55,54.33) and (434.66,75.23) .. (434.29,100.88) .. controls (433.93,126.53) and (426.22,147.22) .. (417.09,147.09) .. controls (407.96,146.96) and (400.85,126.06) .. (401.22,100.41) -- cycle ;
%Shape: Ellipse [id:dp7196405870617228] 
\draw [color=red] (169.46,100.44) .. controls (169.83,74.79) and (177.53,54.11) .. (186.66,54.24) .. controls (195.8,54.37) and (202.9,75.27) .. (202.54,100.92) .. controls (202.17,126.57) and (194.47,147.26) .. (185.34,147.12) .. controls (176.2,146.99) and (169.1,126.09) .. (169.46,100.44) -- cycle ;
%Shape: Ellipse [id:dp33388546166070765] 
\draw [color=red] (238.66,100.44) .. controls (239.03,74.79) and (246.73,54.11) .. (255.86,54.24) .. controls (265,54.37) and (272.1,75.27) .. (271.74,100.92) .. controls (271.37,126.57) and (263.67,147.26) .. (254.54,147.12) .. controls (245.4,146.99) and (238.3,126.09) .. (238.66,100.44) -- cycle ;

% Text Node
\draw (136.8,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 1)}_{\mathcal{W}}$};
% Text Node
\draw (267,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{W}}$};
% Text Node
\draw (136.8,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 1)}_{\mathcal{C}}$};
% Text Node
\draw (267,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{C}}$};
% Text Node
\draw (174.13,156.73) node [anchor=north west][inner sep=0.75pt]    {$\langle \gamma |$};
% Text Node
\draw (338.8,71.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 1)}_{\mathcal{W}}$};
% Text Node
\draw (430.8,47.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{W}}$};
% Text Node
\draw (430.8,125.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{( 2)}_{\mathcal{C}}$};


\end{tikzpicture}

\end{document}

